A Local-Search Algorithm for Steiner Forest

In the Steiner Forest problem, we are given a graph and a collection of source-sink pairs, and the goal is to find a subgraph of minimum total length such that all pairs are connected. The problem is APX-Hard and can be 2-approximated by, e.g., the elegant primal-dual algorithm of Agrawal, Klein, and Ravi from 1995. We give a local-search-based constant-factor approximation for the problem. Local search brings in new techniques to an area that has for long not seen any improvements and might be a step towards a combinatorial algorithm for the more general survivable network design problem. Moreover, local search was an essential tool to tackle the dynamic MST/Steiner Tree problem, whereas dynamic Steiner Forest is still wide open. It is easy to see that any constant factor local search algorithm requires steps that add/drop many edges together. We propose natural local moves which, at each step, either (a) add a shortest path in the current graph and then drop a bunch of inessential edges, or (b) add a set of edges to the current solution. This second type of moves is motivated by the potential function we use to measure progress, combining the cost of the solution with a penalty for each connected component. Our carefully-chosen local moves and potential function work in tandem to eliminate bad local minima that arise when using more traditional local moves.

==> fig/fig-no-improving-edge-edge-swap.tex <==
\begin{tikzpicture}
  \tikzstyle{node}=[circle,shade,top color=gray!30,bottom color=gray!70,draw=gray]
  \tikzstyle{optedge}=[very thick,blue,-,dashed]
  \tikzstyle{algedge}=[very thick,black,-,solid]
	\tikzstyle{both}=[postaction={draw,blue!80,dash pattern= on 3pt off 5pt,dash phase=4pt,very thick},black,dash pattern= on 3pt off 5pt,very thick]
  \begin{scope}[yshift=2.5mm,scale=0.6] %,every node/.style={scale=0.6}
   \matrix (v) [matrix of math nodes, nodes={circle,shade,top color=gray!30,bottom color=gray!70,draw=gray,inner sep=1pt,anchor=base,text depth=.5ex,text height=2ex,minimum width=1.2em,text centered},column sep=5mm,row sep=4.5mm] {
    s_1 & s_2 & t_2 & s_3 & t_3 & |[draw=none,fill=none,shade=none,scale=2.0]| \dots & s_\ell & t_\ell & t_1 \\
   };
   \draw[algedge] (v-1-1) edge node[auto,black] {$\frac{\ell}{k}$} (v-1-2);
   \draw[algedge,transform canvas={yshift=0.6pt}] (v-1-2) -- node[auto] {$1$} (v-1-3);
	 \draw[optedge,transform canvas={yshift=-0.6pt}] (v-1-2) -- (v-1-3);	
	
   \draw[algedge] (v-1-3) edge node[auto,black] {$\frac{\ell}{k}$} (v-1-4);
   \draw[algedge,transform canvas={yshift=0.6pt}] (v-1-4) -- node[auto] {$1$} (v-1-5);
	 \draw[optedge,transform canvas={yshift=-0.6pt}] (v-1-4) -- (v-1-5);	
   \draw[algedge,path fading=east] (v-1-5) -- ++(0.6,0);
   \draw[algedge,path fading=west] (v-1-7) -- ++(-0.6,0);
   \draw[algedge,transform canvas={yshift=0.6pt}] (v-1-7) -- node[auto] {$1$} (v-1-8);
	 \draw[optedge,transform canvas={yshift=-0.6pt}] (v-1-7) -- (v-1-8);	
   \draw[algedge] (v-1-8) edge node[auto,black] {$\frac{\ell}{k}$} (v-1-9);
   \draw[optedge] (v-1-1) -- ++(0,-1) -- node[auto,swap,black,above,pos=0.55] {$\ell$} ($(v-1-9)+(0,-1)$) -- (v-1-9);
  \end{scope}
 \end{tikzpicture}
